DORI: Distributed Outdoor Robotic Instruments

DORI (Distributed Outdoor Robotic Instruments) is a remotely controlled vehicle that is designed to simulate a planetary exploration mission. DORI is equipped with over 20 environmental sensors and can perform basic data analysis, logging and remote upload. The individual components are distributed across a fault-tolerant bus for redundancy. A partial sensor list includes atmospheric pressure, rainfall, wind speed, GPS, gyroscopic inertia, linear acceleration, magnetic field strength, temperature, laser and ultrasonic distance sensing, as well as digital audio and video capture. The project uses recycled consumer electronics devices as a low-cost source for sensor components. This report describes the hardware design of DORI including sensor electronics, embedded firmware, and physical construction.

==> img/arm.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\scriptsize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(212.00,251.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,250.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1276.80,327.58)(-3.256,0.499){207}{\rule{2.698pt}{0.120pt}}
\multiput(1282.40,326.17)(-676.400,105.000){2}{\rule{1.349pt}{0.400pt}}
\put(212.0,251.0){\rule[-0.200pt]{0.400pt}{87.206pt}}
\multiput(212.00,251.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(212.00,250.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\put(193,233){\makebox(0,0)[r]{ 140}}
\multiput(602.08,430.93)(-1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(604.04,431.17)(-17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(310.00,236.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(310.00,235.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\put(291,218){\makebox(0,0)[r]{ 160}}
\multiput(699.64,415.93)(-1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(701.82,416.17)(-16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(407.00,221.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(407.00,220.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\put(388,203){\makebox(0,0)[r]{ 180}}
\multiput(795.64,400.93)(-1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(797.82,401.17)(-16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(505.00,206.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(505.00,205.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\put(486,188){\makebox(0,0)[r]{ 200}}
\multiput(893.64,385.93)(-1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(895.82,386.17)(-16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(602.00,191.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(602.00,190.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\put(583,173){\makebox(0,0)[r]{ 220}}
\multiput(990.64,370.93)(-1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(992.82,371.17)(-16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(700.00,176.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(700.00,175.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\put(681,158){\makebox(0,0)[r]{ 240}}
\multiput(1088.64,355.93)(-1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1090.82,356.17)(-16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(796.00,161.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(796.00,160.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\put(777,143){\makebox(0,0)[r]{ 260}}
\multiput(1185.64,340.93)(-1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1187.82,341.17)(-16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(894.00,146.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(894.00,145.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\put(875,128){\makebox(0,0)[r]{ 280}}
\multiput(1283.64,325.93)(-1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1285.82,326.17)(-16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(883.62,146.61)(-3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(888.81,145.17)(-12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\put(911,141){\makebox(0,0){-70}}
\multiput(212.00,249.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(212.00,250.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\put(926,169.17){\rule{3.500pt}{0.400pt}}
\multiput(935.74,168.17)(-9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(960,163){\makebox(0,0){-65}}
\put(262,271.17){\rule{3.500pt}{0.400pt}}
\multiput(262.00,272.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(982.18,191.61)(-3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(987.09,190.17)(-12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1010,186){\makebox(0,0){-60}}
\multiput(311.00,294.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(311.00,295.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1031.18,214.61)(-3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1036.09,213.17)(-12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1059,209){\makebox(0,0){-55}}
\multiput(360.00,317.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(360.00,318.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1073,237.17){\rule{3.700pt}{0.400pt}}
\multiput(1083.32,236.17)(-10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1108,231){\makebox(0,0){-50}}
\put(409,339.17){\rule{3.700pt}{0.400pt}}
\multiput(409.00,340.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1130.18,259.61)(-3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1135.09,258.17)(-12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1157,254){\makebox(0,0){-45}}
\multiput(459.00,362.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(459.00,363.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1179.18,282.61)(-3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1184.09,281.17)(-12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1207,277){\makebox(0,0){-40}}
\multiput(508.00,385.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(508.00,386.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1221,305.17){\rule{3.500pt}{0.400pt}}
\multiput(1230.74,304.17)(-9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1256,299){\makebox(0,0){-35}}
\put(557,407.17){\rule{3.500pt}{0.400pt}}
\multiput(557.00,408.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1277.62,327.61)(-3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1282.81,326.17)(-12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\put(1305,322){\makebox(0,0){-30}}
\put(606,430.17){\rule{3.700pt}{0.400pt}}
\multiput(606.00,431.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(172,372){\makebox(0,0)[r]{-930}}
\put(212.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(172,396){\makebox(0,0)[r]{-920}}
\put(212.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,420){\makebox(0,0)[r]{-910}}
\put(212.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(172,444){\makebox(0,0)[r]{-900}}
\put(212.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,468){\makebox(0,0)[r]{-890}}
\put(212.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(172,492){\makebox(0,0)[r]{-880}}
\put(212.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,516){\makebox(0,0)[r]{-870}}
\put(212.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(172,540){\makebox(0,0)[r]{-860}}
\put(212.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,564){\makebox(0,0)[r]{-850}}
\put(212.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(172,588){\makebox(0,0)[r]{-840}}
\put(212.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,613){\makebox(0,0)[r]{-830}}
\put(212.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148,756){\makebox(0,0)[r]{Arm raised}}
\put(1218,756){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(359,612){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(369,616){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(345,604){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(354,608){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(330,624){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(335,607){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(295,588){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(349,612){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(350,618){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(340,599){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(325,609){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,603){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(335,606){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(315,600){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(325,604){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(310,599){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(325,606){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(345,610){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(359,613){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(369,615){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(359,609){\makebox(0,0){$+$}}
\put(399,628){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(404,620){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(394,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(379,616){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(413,625){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(408,624){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(389,618){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(384,616){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,621){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(418,611){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(428,610){\makebox(0,0){$+$}}
\put(1148,715){\makebox(0,0)[r]{Arm lowered}}
\put(1218,715){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(823,555){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(833,558){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(842,554){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(808,561){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(837,560){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(808,558){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,559){\makebox(0,0){$\times$}}
\put(818,555){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(823,554){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(778,534){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(793,538){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(803,551){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(803,542){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(813,538){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(842,560){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(813,543){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(833,560){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(779,535){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(793,544){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(828,562){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(788,531){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(813,548){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(808,531){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(818,539){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(813,541){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(833,551){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(852,552){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(837,548){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(783,542){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(828,565){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(823,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(808,549){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(808,532){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(823,542){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(847,546){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(832,537){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(862,543){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,545){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(832,538){\makebox(0,0){$\times$}}
\put(1148,674){\makebox(0,0)[r]{Without chassis}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1218,674){\makebox(0,0){$\ast$}}
\put(1185,474){\makebox(0,0){$\ast$}}
\put(1185,474){\makebox(0,0){$\ast$}}
\put(1185,474){\makebox(0,0){$\ast$}}
\put(1185,474){\makebox(0,0){$\ast$}}
\put(1185,474){\makebox(0,0){$\ast$}}
\put(1185,474){\makebox(0,0){$\ast$}}
\put(1185,474){\makebox(0,0){$\ast$}}
\put(1185,474){\makebox(0,0){$\ast$}}
\put(1185,474){\makebox(0,0){$\ast$}}
\put(1185,474){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1175,477){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1156,470){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1112,467){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1146,485){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1102,470){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1121,480){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1126,493){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1112,485){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1102,492){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1077,486){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1087,500){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1053,482){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1048,483){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1058,488){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1092,490){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1072,484){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1077,497){\makebox(0,0){$\ast$}}
\put(1038,491){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1062,487){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1053,477){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1058,495){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,479){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1033,476){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,479){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1048,488){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1028,491){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1043,484){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1067,488){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1018,467){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1062,481){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1048,478){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,474){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1018,479){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\put(1028,476){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(1283.97,325.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(1285.99,326.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,249.92)(3.256,-0.499){207}{\rule{2.698pt}{0.120pt}}
\multiput(212.00,250.17)(676.400,-105.000){2}{\rule{1.349pt}{0.400pt}}
\end{picture}


==> img/h_bridge.tex <==
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt,x=0.80pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\tikzstyle{every node}=[font=\scriptsize]
\begin{scope}[cm={{1.25,0.0,0.0,-1.25,(0.0,420.0)}}]
  \path[fill=cffffff,nonzero rule] (44.1985,287.5584) -- (86.6242,287.5584) --
    (86.6242,236.0428) -- (44.1985,236.0428) -- (44.1985,287.5584) -- cycle;
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (44.1985,287.5584) -- (86.6242,287.5584) -- (86.6242,236.0428)
    -- (44.1985,236.0428) -- (44.1985,287.5584) -- cycle(58.5930,245.1331) ..
    controls (57.0781,252.7095) and (51.0182,252.7095) ..
    (49.5017,245.1331)(58.5930,245.1331) .. controls (60.1080,237.5578) and
    (55.5631,237.5578) .. (57.0781,245.1331)(81.3210,245.1331) .. controls
    (79.8061,252.7095) and (73.7461,252.7095) ..
    (72.2312,245.1331)(73.7461,245.1331) .. controls (72.2312,252.7095) and
    (66.1694,252.7095) .. (64.6544,245.1331)(66.1694,245.1331) .. controls
    (64.6544,252.7095) and (58.5930,252.7095) ..
    (57.0781,245.1331)(73.7461,245.1331) .. controls (75.2611,237.5578) and
    (70.7147,237.5578) .. (72.2312,245.1331)(66.1694,245.1331) .. controls
    (67.6848,237.5578) and (63.1395,237.5578) ..
    (64.6544,245.1331)(41.1686,245.1331) -- (49.5017,245.1331)(89.6556,245.1331)
    -- (81.3210,245.1331);
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (78.6693,270.1339) -- (50.2599,278.3468);
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (78.2911,269.3772) .. controls (78.2911,270.6312) and
    (79.3087,271.6489) .. (80.5643,271.6489) .. controls (81.8195,271.6489) and
    (82.8375,270.6312) .. (82.8375,269.3772) .. controls (82.8375,268.1216) and
    (81.8195,267.1039) .. (80.5643,267.1039) .. controls (79.3087,267.1039) and
    (78.2911,268.1216) .. (78.2911,269.3772)(82.8375,269.3772) --
    (86.6242,269.3772);
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (52.5331,269.3772) .. controls (52.5331,270.6312) and
    (51.5155,271.6489) .. (50.2599,271.6489) .. controls (49.0044,271.6489) and
    (47.9867,270.6312) .. (47.9867,269.3772) .. controls (47.9867,268.1216) and
    (49.0044,267.1039) .. (50.2599,267.1039) .. controls (51.5155,267.1039) and
    (52.5331,268.1216) .. (52.5331,269.3772)(47.9867,269.3772) --
    (44.1985,269.3772)(89.6556,269.3772) -- (86.6242,269.3772)(41.1686,269.3772)
    -- (44.1985,269.3772)(52.5331,281.4985) .. controls (52.5331,280.2429) and
    (51.5155,279.2253) .. (50.2599,279.2253) .. controls (49.0044,279.2253) and
    (47.9867,280.2429) .. (47.9867,281.4985) .. controls (47.9867,282.7540) and
    (49.0044,283.7717) .. (50.2599,283.7717) .. controls (51.5155,283.7717) and
    (52.5331,282.7540) .. (52.5331,281.4985)(47.9867,281.4985) --
    (44.1985,281.4985)(41.1686,281.4985) -- (44.1985,281.4985);
  \path[fill=cffffff,nonzero rule] (165.4152,287.5584) -- (207.8405,287.5584) --
    (207.8405,236.0428) -- (165.4152,236.0428) -- (165.4152,287.5584) -- cycle;
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (165.4152,236.0428) -- (207.8405,236.0428) --
    (207.8405,287.5584) -- (165.4152,287.5584) -- (165.4152,236.0428) --
    cycle(193.4460,245.1331) .. controls (194.9610,252.7095) and
    (201.0224,252.7095) .. (202.5374,245.1331)(193.4460,245.1331) .. controls
    (191.9310,237.5578) and (196.4760,237.5578) ..
    (194.9610,245.1331)(170.7184,245.1331) .. controls (172.2334,252.7095) and
    (178.2948,252.7095) .. (179.8098,245.1331)(178.2948,245.1331) .. controls
    (179.8098,252.7095) and (185.8697,252.7095) ..
    (187.3861,245.1331)(185.8697,245.1331) .. controls (187.3861,252.7095) and
    (193.4460,252.7095) .. (194.9610,245.1331)(178.2948,245.1331) .. controls
    (176.7798,237.5578) and (181.3247,237.5578) ..
    (179.8098,245.1331)(185.8697,245.1331) .. controls (184.3547,237.5578) and
    (188.9011,237.5578) .. (187.3861,245.1331)(210.8705,245.1331) --
    (202.5374,245.1331)(162.3853,245.1331) -- (170.7184,245.1331);
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (173.3698,270.1339) -- (201.7791,278.3468);
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (173.7484,269.3772) .. controls (173.7484,270.6312) and
    (172.7318,271.6489) .. (171.4766,271.6489) .. controls (170.2196,271.6489) and
    (169.2034,270.6312) .. (169.2034,269.3772) .. controls (169.2034,268.1216) and
    (170.2196,267.1039) .. (171.4766,267.1039) .. controls (172.7318,267.1039) and
    (173.7484,268.1216) .. (173.7484,269.3772)(169.2034,269.3772) --
    (165.4152,269.3772);
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (199.5074,269.3772) .. controls (199.5074,270.6312) and
    (200.5251,271.6489) .. (201.7791,271.6489) .. controls (203.0347,271.6489) and
    (204.0523,270.6312) .. (204.0523,269.3772) .. controls (204.0523,268.1216) and
    (203.0347,267.1039) .. (201.7791,267.1039) .. controls (200.5251,267.1039) and
    (199.5074,268.1216) .. (199.5074,269.3772)(204.0523,269.3772) --
    (207.8405,269.3772)(162.3853,269.3772) --
    (165.4152,269.3772)(210.8705,269.3772) --
    (207.8405,269.3772)(199.5074,281.4985) .. controls (199.5074,280.2429) and
    (200.5251,279.2253) .. (201.7791,279.2253) .. controls (203.0347,279.2253) and
    (204.0524,280.2429) .. (204.0524,281.4985) .. controls (204.0524,282.7540) and
    (203.0347,283.7717) .. (201.7791,283.7717) .. controls (200.5251,283.7717) and
    (199.5074,282.7540) .. (199.5074,281.4985)(204.0524,281.4985) --
    (207.8405,281.4985)(210.8705,281.4985) -- (207.8405,281.4985);
  \path[fill=cffffff,nonzero rule] (126.0195,257.2559) .. controls
    (132.7144,257.2559) and (138.1408,262.6822) .. (138.1408,269.3772) .. controls
    (138.1408,276.0706) and (132.7144,281.4985) .. (126.0195,281.4985) .. controls
    (119.3261,281.4985) and (113.8982,276.0706) .. (113.8982,269.3772) .. controls
    (113.8982,262.6822) and (119.3261,257.2559) .. (126.0195,257.2559);
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (126.0195,257.2559) .. controls (132.7144,257.2559) and
    (138.1408,262.6822) .. (138.1408,269.3772) .. controls (138.1408,276.0706) and
    (132.7144,281.4985) .. (126.0195,281.4985) .. controls (119.3261,281.4985) and
    (113.8982,276.0706) .. (113.8982,269.3772) .. controls (113.8982,262.6822) and
    (119.3261,257.2559) .. (126.0195,257.2559)(150.2636,269.3772) --
    (138.1408,269.3772)(101.7769,269.3772) --
    (113.8982,269.3772)(117.7692,277.6275) --
    (134.2717,261.1250)(134.2717,277.6275) -- (117.7692,261.1250);
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (16.9260,281.4985) -- (41.1686,281.4985)(16.9260,269.3772) --
    (16.9260,220.8901)(16.9260,269.3772) -- (41.1686,269.3772)(210.8705,269.3772)
    -- (235.1146,269.3772)(235.1146,269.3772) -- (235.1146,220.8901);
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (16.9260,211.1927) -- (16.9260,220.8901)(26.6234,211.1927) --
    (7.2286,211.1927)(22.7439,207.3147) -- (11.1066,207.3147)(18.8655,203.4352) --
    (14.9861,203.4352)(235.1146,211.1927) --
    (235.1146,220.8901)(244.8120,211.1927) --
    (225.4175,211.1927)(240.9325,207.3147) --
    (229.2955,207.3147)(237.0530,203.4352) -- (233.1750,203.4352);
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (16.9260,317.8624) -- (16.9260,281.4985)(210.8705,281.4985) --
    (235.1146,281.4985)(235.1146,317.8624) -- (235.1146,281.4985);
  \path[draw=black,line join=miter,line cap=round,miter limit=5.54,line
    width=0.297pt] (89.6556,269.3772) -- (101.7769,269.3772)(150.2636,269.3772) --
    (162.3853,269.3772);
  \path[xscale=1.000,yscale=-1.000,fill=black] (10.048147,-320.72159) node[above
    right] (text3109) {12v};
  \path[xscale=1.000,yscale=-1.000,fill=black] (228.40594,-320.78854) node[above
    right] (text3113) {12v};
  \path[xscale=1.000,yscale=-1.000,fill=black] (113.36832,-248.19261) node[above
    right] (text3117) {Device};
  \path[xscale=1.000,yscale=-1.000,fill=black] (55.147778,-225.77431) node[above
    right] (text3121) {Relay};
  \path[xscale=1.000,yscale=-1.000,fill=black] (175.32773,-225.85657) node[above
    right] (text3125) {Relay};
\end{scope}

\end{tikzpicture}

==> img/system_core.tex <==
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt,x=0.80pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\tikzstyle{every node}=[font=\scriptsize]
\begin{scope}[cm={{1.25,0.0,0.0,-1.25,(0.0,420.0)}}]
  \path[xscale=1.000,yscale=-1.000,draw=black,miter limit=4.38,line
    width=0.240pt,rounded corners=0.0000cm] (41.3070,-168.2285) rectangle
    (111.4056,-148.4549);
  \path[xscale=1.000,yscale=-1.000,fill=black] (55.290295,-154.72006) node[above
    right] (text4399) {System bus};
  \path[xscale=1.000,yscale=-1.000,draw=black,miter limit=4.38,line
    width=0.240pt,rounded corners=0.0000cm] (41.3070,-138.7317) rectangle
    (111.4056,-118.9581);
  \path[xscale=1.000,yscale=-1.000,fill=black] (50.328854,-125.29317) node[above
    right] (text4405) {5v, 12v power};
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
    width=0.240pt] (111.4056,128.8580) -- (335.1013,128.9552);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
    width=0.240pt] (111.4056,158.1552) -- (347.5340,158.2832);
  \begin{scope}[cm={{1.31622,0.0,0.0,1.31682,(1.67945,-77.33039)}},miter limit=4.38,line width=0.240pt]
      \path[xscale=1.000,yscale=-1.000,draw=black,miter limit=4.38,line
        width=0.182pt,rounded corners=0.0000cm] (101.0592,-220.3038) rectangle
        (133.2734,-203.1575);
      \path[xscale=1.000,yscale=-1.000,fill=black] (109.90815,-209.69177) node[above
        right] (text4421) {Node};
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
        width=0.182pt] (111.5333,203.1575) -- (111.5333,178.7671);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
        width=0.182pt] (121.8425,203.1575) -- (121.8425,156.4616);
      \begin{scope}[cm={{1.77172,0.0,0.0,1.77172,(-66.37583,-119.47174)}},miter limit=4.38,line width=0.135pt]
        \path[cm={{0.8,0.0,0.0,-0.8,(0.0,336.0)}},draw=black,fill=black,miter
          limit=4.38,line width=0.129pt] (125.8876,209.5633) .. controls
          (125.8876,209.7678) and (125.7217,209.9337) .. (125.5172,209.9337) .. controls
          (125.3126,209.9337) and (125.1468,209.7678) .. (125.1468,209.5633) .. controls
          (125.1468,209.3587) and (125.3126,209.1929) .. (125.5172,209.1929) .. controls
          (125.7217,209.1929) and (125.8876,209.3587) .. (125.8876,209.5633) -- cycle;
      \end{scope}
      \path[xscale=1.000,yscale=-1.000,draw=black,miter limit=4.38,line
        width=0.182pt,rounded corners=0.0000cm] (82.4284,-244.0851) rectangle
        (113.9330,-232.4201);
      \path[xscale=1.000,yscale=-1.000,fill=black] (87.330894,-236.26181) node[above
        right] (text4446) {Sensors};
      \path[xscale=1.000,yscale=-1.000,fill=black] (127.0157,-235.35158) node[above
        right] (text4450) {Peripherals};
      \path[xscale=1.000,yscale=-1.000,draw=black,miter limit=4.38,line
        width=0.182pt,rounded corners=0.0000cm] (120.8283,-244.0851) rectangle
        (163.9980,-232.4201);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
        width=0.182pt] (106.5148,232.5140) -- (106.5148,220.5636);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
        width=0.182pt] (127.5580,232.5140) -- (127.5580,220.5636);
      \begin{scope}[cm={{1.77172,0.0,0.0,1.77172,(-56.04266,-141.69955)}},miter limit=4.38,line width=0.135pt]
        \path[cm={{0.8,0.0,0.0,-0.8,(0.0,336.0)}},draw=black,fill=black,miter
          limit=4.38,line width=0.129pt] (125.8876,209.5633) .. controls
          (125.8876,209.7678) and (125.7217,209.9337) .. (125.5172,209.9337) .. controls
          (125.3126,209.9337) and (125.1468,209.7678) .. (125.1468,209.5633) .. controls
          (125.1468,209.3587) and (125.3126,209.1929) .. (125.5172,209.1929) .. controls
          (125.7217,209.1929) and (125.8876,209.3587) .. (125.8876,209.5633) -- cycle;
      \end{scope}
    \begin{scope}[shift={(97.24784,0)}]
      \path[xscale=1.000,yscale=-1.000,draw=black,miter limit=4.38,line
        width=0.182pt,rounded corners=0.0000cm] (101.0592,-220.3038) rectangle
        (133.2734,-203.1575);
      \path[xscale=1.000,yscale=-1.000,fill=black] (109.90815,-209.69177) node[above
        right] (text4845) {Node};
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
        width=0.182pt] (111.5333,203.1575) -- (111.5333,178.7671);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
        width=0.182pt] (121.8425,203.1575) -- (121.8425,156.4616);
      \begin{scope}[cm={{1.77172,0.0,0.0,1.77172,(-66.37583,-119.47174)}},miter limit=4.38,line width=0.135pt]
        \path[cm={{0.8,0.0,0.0,-0.8,(0.0,336.0)}},draw=black,fill=black,miter
          limit=4.38,line width=0.129pt] (125.8876,209.5633) .. controls
          (125.8876,209.7678) and (125.7217,209.9337) .. (125.5172,209.9337) .. controls
          (125.3126,209.9337) and (125.1468,209.7678) .. (125.1468,209.5633) .. controls
          (125.1468,209.3587) and (125.3126,209.1929) .. (125.5172,209.1929) .. controls
          (125.7217,209.1929) and (125.8876,209.3587) .. (125.8876,209.5633) -- cycle;
      \end{scope}
      \path[xscale=1.000,yscale=-1.000,draw=black,miter limit=4.38,line
        width=0.182pt,rounded corners=0.0000cm] (82.4284,-244.0851) rectangle
        (113.9330,-232.4201);
      \path[xscale=1.000,yscale=-1.000,fill=black] (87.330894,-236.26181) node[above
        right] (text4859) {Sensors};
      \path[xscale=1.000,yscale=-1.000,fill=black] (127.0157,-235.35158) node[above
        right] (text4863) {Peripherals};
      \path[xscale=1.000,yscale=-1.000,draw=black,miter limit=4.38,line
        width=0.182pt,rounded corners=0.0000cm] (120.8283,-244.0851) rectangle
        (163.9980,-232.4201);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
        width=0.182pt] (106.5148,232.5140) -- (106.5148,220.5636);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
        width=0.182pt] (127.5580,232.5140) -- (127.5580,220.5636);
      \begin{scope}[cm={{1.77172,0.0,0.0,1.77172,(-56.04266,-141.69955)}},miter limit=4.38,line width=0.135pt]
        \path[cm={{0.8,0.0,0.0,-0.8,(0.0,336.0)}},draw=black,fill=black,miter
          limit=4.38,line width=0.129pt] (125.8876,209.5633) .. controls
          (125.8876,209.7678) and (125.7217,209.9337) .. (125.5172,209.9337) .. controls
          (125.3126,209.9337) and (125.1468,209.7678) .. (125.1468,209.5633) .. controls
          (125.1468,209.3587) and (125.3126,209.1929) .. (125.5172,209.1929) .. controls
          (125.7217,209.1929) and (125.8876,209.3587) .. (125.8876,209.5633) -- cycle;
      \end{scope}
    \end{scope}
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
    width=0.240pt] (351.7073,167.5268) -- (330.4212,118.3501);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.38,line
    width=0.240pt] (353.8132,167.5268) -- (332.5272,118.3502);
\end{scope}
\end{tikzpicture}

==> img/wind.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wind.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.22959928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54059257)%
    \put(0,0){\includegraphics[width=\unitlength]{wind.pdf}}%
    \put(0.90271821,0.37828037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1 m/s}}}%
    \put(0.90271821,0.47656845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0 m/s}}}%
    \put(0.90271821,0.4287004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.1 m/s}}}%
    \put(0.02000403,0.23636027){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Y deflection (deg)}}}}%
    \put(0.41676134,0.00547668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X deflection (deg)}}}%
    \put(0.1010456,0.08946255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07640055,0.17576757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.7}}}%
    \put(0.07562919,0.26209812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.07658052,0.34858937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.1}}}%
    \put(0.07595059,0.43473369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.8}}}%
    \put(0.07645197,0.52105136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.5}}}%
    \put(0.201873,0.06328512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.2931613,0.06328512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.38401248,0.06328512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4.9}}}%
    \put(0.47425946,0.06328512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.7}}}%
    \put(0.5653935,0.06328512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.2}}}%
    \put(0.65568553,0.06328512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9.9}}}%
    \put(0.737531,0.06363227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11.5}}}%
    \put(0.82831804,0.06328512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13.2}}}%
    \put(0.12444987,0.06328512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
  \end{picture}%
\endgroup%

